CounterFlow: A Two-Phase Inference-Time Sampling for Counterfactual Video Foley Generation

We investigate Counterfactual Video Foley Generation, which aims to adopt a sound-source identity that contradicts the visual evidence while remaining temporally synchronized to a silent video. Existing Video&Text-to-Audio (VT2A) models struggle with this, often remaining anchored to the visually implied sound source when video and text contents disagree. We present ConterFlow, an inference-time dual-phase sampling scheme for pretrained flow-matching VT2A models. Phase 1 builds a video-derived temporal structure while suppressing the visually implied source; Phase 2 drops video conditioning to focus entirely on shaping audio timbre toward the target prompt. ConterFlow substantially improves counterfactual Video Foley generation compared to naive negative prompting and state-of-the-art baselines. To evaluate replacement quality, we propose a metric leveraging a text-audio co-embedding space to measure both target-prompt evidence and residual visually implied source leakage. Video demonstrations and code are available at https://gyubin-lee.github.io/counterflow-demo/

==> figures/transition_sweep.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=0.10\columnwidth},
    width=0.40\columnwidth,
    height=0.36\columnwidth,
    scale only axis,
    xmin=0.5, xmax=25.5,
    xtick={1,5,9,13,17,21,25},
    xlabel={Transition step $N_{\mathrm{trans}}$},
    xlabel style={font=\scriptsize},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    grid=major,
    grid style={draw=gray!25}
]
\nextgroupplot[
    ylabel={$\Delta$FLAM},
    ylabel style={font=\scriptsize, at={(axis description cs:-0.20,0.5)}},
    ymin=0.22, ymax=0.37,
    ytick={0.25,0.30,0.35}
]
\addplot[
    color=blue!55!black,
    line width=1.0pt,
    mark=o,
    mark options={scale=0.7, fill=white}
] coordinates {
    (1,0.3580)
    (5,0.3583)
    (9,0.3311)
    (13,0.2976)
    (15,0.2796)
    (17,0.2641)
    (19,0.2498)
    (21,0.2392)
    (25,0.2286)
};

\nextgroupplot[
    axis y line*=right,
    yticklabel pos=right,
    ylabel={DeSync},
    ylabel style={font=\scriptsize, at={(axis description cs:1.18,0.5)}},
    ymin=0.53, ymax=1.33,
    ytick={0.6,0.8,1.0,1.2},
    after end axis/.code={
        \draw[black] (rel axis cs:0,0) -- (rel axis cs:0,1);
    }
]
\addplot[
    color=orange!80!black,
    line width=1.0pt,
    mark=square*,
    mark options={scale=0.6}
] coordinates {
    (1,1.298)
    (5,1.063)
    (9,0.8917)
    (13,0.7723)
    (15,0.7259)
    (17,0.6695)
    (19,0.6276)
    (21,0.5932)
    (25,0.5663)
};
\end{groupplot}
\end{tikzpicture}

